MalProtect: Stateful Defense Against Adversarial Query Attacks in ML-based Malware Detection

ML models are known to be vulnerable to adversarial query attacks. In these attacks, queries are iteratively perturbed towards a particular class without any knowledge of the target model besides its output. The prevalence of remotely-hosted ML classification models and Machine-Learning-as-a-Service platforms means that query attacks pose a real threat to the security of these systems. To deal with this, stateful defenses have been proposed to detect query attacks and prevent the generation of adversarial examples by monitoring and analyzing the sequence of queries received by the system. Several stateful defenses have been proposed in recent years. However, these defenses rely solely on similarity or out-of-distribution detection methods that may be effective in other domains. In the malware detection domain, the methods to generate adversarial examples are inherently different, and therefore we find that such detection mechanisms are significantly less effective. Hence, in this paper, we present MalProtect, which is a stateful defense against query attacks in the malware detection domain. MalProtect uses several threat indicators to detect attacks. Our results show that it reduces the evasion rate of adversarial query attacks by 80+\% in Android and Windows malware, across a range of attacker scenarios. In the first evaluation of its kind, we show that MalProtect outperforms prior stateful defenses, especially under the peak adversarial threat.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.49]
		\begin{axis}[
				xlabel={\(n_{max}\)},
				ylabel={Evasion rate (\%)}, 
				xmin=0, xmax=500,
				ymin=0, ymax=100,
				xtick={0,100,200,300,400,500},
				ytick={0,20,40,60,80,100},
				ymajorgrids=false,
				legend pos=south west,
				legend style={nodes={scale=0.65, transform shape}},
				cycle list name=color list,
				legend to name=BlackBoxFullLegend,
				legend columns=8,
		height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
			]
			\addplot[color=red]
				coordinates {
					(0,0)(100,86.3)(200,87.6)(300,91.5)(400,92.3)(500,95.7)
				};
			\addlegendentry{Non-Stateful}
			
			\addplot[color=green,mark=diamond]
				coordinates {
					(0,0)(0,0)(100,17.1)(200,17.1)(300,17.1)(400,17.1)(500,17.1)
				};
			\addlegendentry{MalProtect-LR}

			\addplot[color=cyan,mark=pentagon]
				coordinates {
					(0,0)(0,0)(100,17.1)(200,17.1)(300,17.1)(400,17.1)(500,17.1)
				};
			\addlegendentry{MalProtect-NN}

			\addplot[color=orange,mark=oplus]
				coordinates {
					(0,0)(100,67.5)(200,67.9)(300,67.9)(400,67.9)(500,67.9)
				};
			\addlegendentry{$L_{0}$}
			
			\addplot[color=brown,mark=triangle]
				coordinates {
					(0,0)(100,55.1)(200,56.4)(300,57.3)(400,57.7)(500,59)
				};
			\addlegendentry{PRADA}
	
			\addplot[color=blue,mark=+]
				coordinates {
					(0,0)(100,52.1)(200,52.1)(300,52.1)(400,52.1)(500,52.1)
				};
			\addlegendentry{SD}
			 
		\end{axis}
	\end{tikzpicture}
	\SmallerCaption{AndroZoo, NN-DD}
\end{subfigure}
        \hskip -1ex
        \begin{subfigure}[b]{0.17\textwidth}
        	\begin{tikzpicture}[scale=0.49]
        		\begin{axis}[
        				xlabel={\(n_{max}\)},
        				ylabel={Evasion rate (\%)}, 
        				xmin=0, xmax=500,
        				ymin=0, ymax=100,
        				xtick={0,100,200,300,400,500},
        				ytick={0,20,40,60,80,100},
        				ymajorgrids=false,
        				legend pos=south west,
        				legend style={nodes={scale=0.65, transform shape}},
        				cycle list name=color list,
        				legend to name=BlackBoxFullLegend,
        				legend columns=8,
        		height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
        			]
        			\addplot[color=red]
        				coordinates {
        					(0,0)(100,75.2)(200,76.1)(300,77.4)(400,77.8)(500,77.8)
        				};
        			\addlegendentry{Non-Stateful}
        			
        			\addplot[color=green,mark=diamond]
        				coordinates {
        					(0,0)(100,12.4)(200,12.4)(300,12.4)(400,12.4)(500,12.4)
        				};
        			\addlegendentry{MalProtect-LR}

        			\addplot[color=cyan,mark=pentagon]
        				coordinates {
        					(0,0)(100,17.5)(200,17.5)(300,17.5)(400,17.5)(500,17.5)
        				};
        			\addlegendentry{MalProtect-NN}

        			\addplot[color=orange,mark=oplus]
        				coordinates {
        					(0,0)(100,55.1)(200,55.6)(300,55.6)(400,55.6)(500,55.6)
        				};
        			\addlegendentry{$L_{0}$}
        			
        			\addplot[color=brown,mark=triangle]
        				coordinates {
        					(0,0)(100,41)(200,42.3)(300,43.2)(400,43.2)(500,43.6)
        				};
        			\addlegendentry{PRADA}
        	
        			\addplot[color=blue,mark=+]
        				coordinates {
        					(0,0)(100,35.9)(200,35.9)(300,35.9)(400,35.9)(500,35.9)
        				};
        			\addlegendentry{SD}
        			 
        		\end{axis}
        	\end{tikzpicture}
        	\SmallerCaption{AndroZoo, NN-AT}
        \end{subfigure}
        \hskip -1ex
        \begin{subfigure}[b]{0.17\textwidth}
        	\begin{tikzpicture}[scale=0.49]
        		\begin{axis}[
        				xlabel={\(n_{max}\)},
        				ylabel={Evasion rate (\%)}, 
        				xmin=0, xmax=500,
        				ymin=0, ymax=100,
        				xtick={0,100,200,300,400,500},
        				ytick={0,20,40,60,80,100},
        				ymajorgrids=false,
        				legend pos=south west,
        				legend style={nodes={scale=0.65, transform shape}},
        				cycle list name=color list,
        				legend to name=BlackBoxFullLegend,
        				legend columns=8,
        		height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
        			]
        			\addplot[color=red]
        				coordinates {
        					(0,0)(100,67.1)(200,68.8)(300,69.7)(400,72.2)(500,72.2)
        				};
        			\addlegendentry{Non-Stateful}
        			
        			\addplot[color=green,mark=diamond]
        				coordinates {
        					(0,0)(100,13.7)(200,13.7)(300,13.7)(400,13.7)(500,13.7)
        				};
        			\addlegendentry{MalProtect-LR}

        			\addplot[color=cyan,mark=pentagon]
        				coordinates {
        					(0,0)(100,13.7)(200,13.7)(300,13.7)(400,13.7)(500,13.7)
        				};
        			\addlegendentry{MalProtect-NN}

        			\addplot[color=orange,mark=oplus]
        				coordinates {
        					(0,0)(100,50.4)(200,50.9)(300,50.9)(400,50.9)(500,50.9)
        				};
        			\addlegendentry{$L_{0}$}
        			
        			\addplot[color=brown,mark=triangle]
        				coordinates {
        					(0,0)(100,41)(200,42.3)(300,43.2)(400,44)(500,44.4)
        				};
        			\addlegendentry{PRADA}
        	
        			\addplot[color=blue,mark=+]
        				coordinates {
        					(0,0)(100,26.1)(200,26.1)(300,26.1)(400,26.1)(500,26.1)
        				};
        			\addlegendentry{SD}
        			 
        		\end{axis}
        	\end{tikzpicture}
        	\SmallerCaption{AndroZoo, Voting (Maj.)}
        \end{subfigure}
        \hskip -1ex
        \begin{subfigure}[b]{0.17\textwidth}
        	\begin{tikzpicture}[scale=0.49]
        		\begin{axis}[
        				xlabel={\(n_{max}\)},
        				ylabel={Evasion rate (\%)}, 
        				xmin=0, xmax=500,
        				ymin=0, ymax=100,
        				xtick={0,100,200,300,400,500},
        				ytick={0,20,40,60,80,100},
        				ymajorgrids=false,
        				legend pos=south west,
        				legend style={nodes={scale=0.65, transform shape}},
        				cycle list name=color list,
        				legend to name=BlackBoxFullLegend,
        				legend columns=8,
        		height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
        			]
        			\addplot[color=red]
        				coordinates {
        					(0,0)(100,41)(200,41.5)(300,41.5)(400,41.5)(500,41.5)
        				};
        			\addlegendentry{Non-Stateful}
        			
        			\addplot[color=green,mark=diamond]
        				coordinates {
        					(0,0)(100,7.7)(200,7.7)(300,7.7)(400,7.7)(500,7.7)
        				};
        			\addlegendentry{MalProtect-LR}

        			\addplot[color=cyan,mark=pentagon]
        				coordinates {
        					(0,0)(100,8.1)(200,8.1)(300,8.1)(400,8.1)(500,8.1)
        				};
        			\addlegendentry{MalProtect-NN}

        			\addplot[color=orange,mark=oplus]
        				coordinates {
        					(0,0)(100,24.4)(200,24.8)(300,24.8)(400,24.8)(500,24.8)
        				};
        			\addlegendentry{$L_{0}$}
        			
        			\addplot[color=brown,mark=triangle]
        				coordinates {
        					(0,0)(100,20.9)(200,21.8)(300,22.2)(400,23.1)(500,23.1)
        				};
        			\addlegendentry{PRADA}
        	
        			\addplot[color=blue,mark=+]
        				coordinates {
        					(0,0)(100,8.1)(200,8.1)(300,8.1)(400,8.1)(500,8.1)
        				};
        			\addlegendentry{SD}
        			 
        		\end{axis}
        	\end{tikzpicture}
        	\SmallerCaption{AndroZoo, Voting (Veto)}
        \end{subfigure}
        \hskip -1ex
        \begin{subfigure}[b]{0.17\textwidth}
        	\begin{tikzpicture}[scale=0.49]
        		\begin{axis}[
        				xlabel={\(n_{max}\)},
        				ylabel={Evasion rate (\%)}, 
        				xmin=0, xmax=500,
        				ymin=0, ymax=100,
        				xtick={0,100,200,300,400,500},
        				ytick={0,20,40,60,80,100},
        				ymajorgrids=false,
        				legend pos=south west,
        				legend style={nodes={scale=0.65, transform shape}},
        				cycle list name=color list,
        				legend to name=BlackBoxFullLegend,
        				legend columns=8,
        		height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
        			]
        			\addplot[color=red]
        				coordinates {
        					(0,0)(100,84.2)(200,85)(300,86.3)(400,89.7)(500,90.2)
        				};
        			\addlegendentry{Non-Stateful}
        			
        			\addplot[color=green,mark=diamond]
        				coordinates {
        					(0,0)(100,11.1)(200,11.1)(300,11.1)(400,11.1)(500,11.1)
        				};
        			\addlegendentry{MalProtect-LR}

        			\addplot[color=cyan,mark=pentagon]
        				coordinates {
        					(0,0)(100,15.8)(200,15.8)(300,15.8)(400,15.8)(500,15.8)
        				};
        			\addlegendentry{MalProtect-NN}

        			\addplot[color=orange,mark=oplus]
        				coordinates {
        					(0,0)(100,69.2)(200,69.7)(300,69.7)(400,69.7)(500,69.7)
        				};
        			\addlegendentry{$L_{0}$}
        			
        			\addplot[color=brown,mark=triangle]
        				coordinates {
        					(0,0)(100,51.7)(200,52.1)(300,52.6)(400,53.8)(500,55.1)
        				};
        			\addlegendentry{PRADA}
        	
        			\addplot[color=blue,mark=+]
        				coordinates {
        					(0,0)(100,52.1)(200,52.1)(300,52.1)(400,52.1)(500,52.1)
        				};
        			\addlegendentry{SD}
        		\end{axis}
        	\end{tikzpicture}
        	\SmallerCaption{AndroZoo, Morphence}
        \end{subfigure}
        \hskip -1ex
        \begin{subfigure}[b]{0.17\textwidth}
        	\begin{tikzpicture}[scale=0.49]
        		\begin{axis}[
        				xlabel={\(n_{max}\)},
        				ylabel={Evasion rate (\%)}, 
        				xmin=0, xmax=500,
        				ymin=0, ymax=100,
        				xtick={0,100,200,300,400,500},
        				ytick={0,20,40,60,80,100},
        				ymajorgrids=false,
        				legend pos=south west,
        				legend style={nodes={scale=0.65, transform shape}},
        				cycle list name=color list,
        				legend to name=BlackBoxFullLegend,
        				legend columns=8,
        		height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
        			]
        			\addplot[color=red]
        				coordinates {
        					(0,0)(100,90.2)(200,94)(300,95.7)(400,96.6)(500,96.6)
        				};
        			\addlegendentry{Non-Stateful}
        			
        			\addplot[color=green,mark=diamond]
        				coordinates {
        					(0,0)(100,12)(200,12)(300,12)(400,12)(500,12)
        				};
        			\addlegendentry{MalProtect-LR}

        			\addplot[color=cyan,mark=pentagon]
        				coordinates {
        					(0,0)(100,17.9)(200,17.9)(300,17.9)(400,17.9)(500,17.9)
        				};
        			\addlegendentry{MalProtect-NN}

        			\addplot[color=orange,mark=oplus]
        				coordinates {
        					(0,0)(100,67.5)(200,67.5)(300,67.5)(400,67.5)(500,67.5)
        				};
        			\addlegendentry{$L_{0}$}
        			
        			\addplot[color=brown,mark=triangle]
        				coordinates {
        					(0,0)(100,56)(200,57.3)(300,58.5)(400,59.4)(500,59.8)
        				};
        			\addlegendentry{PRADA}
        	
        			\addplot[color=blue,mark=+]
        				coordinates {
        					(0,0)(100,47)(200,47)(300,47)(400,47)(500,47)
        				};
        			\addlegendentry{SD}
        			 
        		\end{axis}
        	\end{tikzpicture}
        	\SmallerCaption{AndroZoo, StratDef}
        \end{subfigure}
		
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
				height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {
							(0,0)(100,81.223)(200,91.703)(300,100)(400,100)(500,100)
						};
					\addlegendentry{Non-Stateful}
					
					\addplot[color=green,mark=diamond]
						coordinates {
							(0,0)(100,9.1)(200,9.1)(300,9.1)(400,9.1)(500,9.1)
						};
					\addlegendentry{MalProtect-LR}

					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,3)(200,3)(300,3)(400,3)(500,3)
						};
					\addlegendentry{MalProtect-NN}

                	\addplot[color=orange,mark=oplus]
                		coordinates {
                	(0,0)(100,73.9)(200,73.9)(300,73.9)(400,73.9)(500,73.9)
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {
                		(0,0)(100,47)(200,48.3)(300,48.3)(400,48.3)(500,48.7)
                		};
                	\addlegendentry{PRADA}
		
                    \addplot[color=blue,mark=+]
                		coordinates {
                	(0,0)(100,77.4)(200,77.8)(300,77.8)(400,77.8)(500,77.8)
                		};
                	\addlegendentry{SD}
					 
				\end{axis}
			\end{tikzpicture}
			\SmallerCaption{SLEIPNIR, NN-DD}
		\end{subfigure}
		\hskip -1ex
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
				height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {
							(0,0)(100,96.087)(200,97.391)(300,98.261)(400,99.565)(500,99.565)
						};
					\addlegendentry{Non-Stateful}
					
					\addplot[color=green,mark=diamond]
						coordinates {
							(0,0)(100,8.7)(200,8.7)(300,8.7)(400,8.7)(500,8.7)
						};
					\addlegendentry{MalProtect-LR}

					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,3)(200,3)(300,3)(400,3)(500,3)
						};
					\addlegendentry{MalProtect-NN}

                	\addplot[color=orange,mark=oplus]
                		coordinates {
                	(0,0)(100,67.8)(200,67.8)(300,67.8)(400,67.8)(500,67.8)
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {
                	(0,0)(100,45.2)(200,47)(300,47.4)(400,47.8)(500,47.8)
                		};
                	\addlegendentry{PRADA}
			
                    \addplot[color=blue,mark=+]
                		coordinates {
                	(0,0)(100,72.2)(200,72.2)(300,72.2)(400,72.2)(500,72.2)
                		};
                	\addlegendentry{SD}

				\end{axis}
			\end{tikzpicture}
			\SmallerCaption{SLEIPNIR, NN-AT}
		\end{subfigure}
		\hskip -1ex
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
				height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {
							(0,0)(100,82.609)(200,95.652)(300,96.522)(400,97.826)(500,98.696)
						};
					\addlegendentry{Non-Stateful}
					
					\addplot[color=green,mark=diamond]
						coordinates {
							(0,0)(100,7.4)(200,7.4)(300,7.4)(400,7.4)(500,7.4)
						};
					\addlegendentry{MalProtect-LR}

					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,1.7)(200,1.7)(300,1.7)(400,1.7)(500,1.7)
						};
					\addlegendentry{MalProtect-NN}

                	\addplot[color=orange,mark=oplus]
                		coordinates {
                	(0,0)(100,30.4)(200,30.4)(300,30.4)(400,30.4)(500,30.4)
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {
                	(0,0)(100,23.9)(200,25.7)(300,25.7)(400,26.1)(500,26.5)
                		};
                	\addlegendentry{PRADA}
		
                    \addplot[color=blue,mark=+]
                		coordinates {
                	(0,0)(100,32.6)(200,32.6)(300,32.6)(400,32.6)(500,32.6)
                		};
                	\addlegendentry{SD}

				\end{axis}
			\end{tikzpicture}
			\SmallerCaption{SLEIPNIR, Voting (Maj.)}
		\end{subfigure}
		\hskip -1ex
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
				height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {
							(0,0)(100,26.957)(200,33.913)(300,33.913)(400,33.913)(500,47.391)
						};
					\addlegendentry{Non-Stateful}
					
					\addplot[color=green,mark=diamond]
						coordinates {
							(0,0)(100,4.3)(200,4.3)(300,4.3)(400,4.3)(500,4.3)
						};
					\addlegendentry{MalProtect-LR}

					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,1.3)(200,1.3)(300,1.3)(400,1.3)(500,1.3)
						};
					\addlegendentry{MalProtect-NN}

                	\addplot[color=orange,mark=oplus]
                		coordinates {
                	(0,0)(100,7.4)(200,7.4)(300,7.4)(400,7.4)(500,7.4)
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {
                			(0,0)(100,7.4)(200,8.7)(300,8.7)(400,8.7)(500,10)
                		};
                	\addlegendentry{PRADA}
					 
                    \addplot[color=blue,mark=+]
                		coordinates {
                	(0,0)(100,7.8)(200,7.8)(300,7.8)(400,7.8)(500,7.8)
                		};
                	\addlegendentry{SD}
				\end{axis}
			\end{tikzpicture}
			\SmallerCaption{SLEIPNIR, Voting (Veto)}
		\end{subfigure}
		\hskip -1ex
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
				height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {
							(0,0)(100,43.913)(200,90)(300,94.783)(400,95.652)(500,96.957)
						};
					\addlegendentry{Non-Stateful}
					
					\addplot[color=green,mark=diamond]
						coordinates {
							(0,0)(100,4.3)(200,4.3)(300,4.3)(400,4.3)(500,4.3)
						};
					\addlegendentry{MalProtect-LR}

					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,1.3)(200,1.3)(300,1.3)(400,1.3)(500,1.3)
						};
					\addlegendentry{MalProtect-NN}

                	\addplot[color=orange,mark=oplus]
                		coordinates {
                	(0,0)(100,20.4)(200,20.4)(300,20.4)(400,20.4)(500,20.4)
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {
                	(0,0)(100,14.8)(200,20.9)(300,21.3)(400,21.3)(500,21.3)
                		};
                	\addlegendentry{PRADA}
					 
                    \addplot[color=blue,mark=+]
                		coordinates {
            	(0,0)(100,21.7)(200,21.7)(300,21.7)(400,21.7)(500,21.7)
                		};
                	\addlegendentry{SD}
				\end{axis}
			\end{tikzpicture}
			\SmallerCaption{SLEIPNIR, Morphence}
		\end{subfigure}
		\hskip -1ex
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
				height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {
							(0,0)(100,96.087)(200,97.391)(300,98.261)(400,99.565)(500,99.565)
						};
					\addlegendentry{Non-Stateful}
					
					\addplot[color=green,mark=diamond]
						coordinates {
							(0,0)(100,8.7)(200,8.7)(300,8.7)(400,8.7)(500,8.7)
						};
					\addlegendentry{MalProtect-LR}
					
					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,3.5)(200,3.5)(300,3.5)(400,3.5)(500,3.5)
						};
					\addlegendentry{MalProtect-NN}

                	\addplot[color=orange,mark=oplus]
                		coordinates {
                	(0,0)(100,62.2)(200,62.2)(300,62.2)(400,62.2)(500,62.2)	
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {
                	(0,0)(100,45.7)(200,46.1)(300,46.5)(400,46.5)(500,46.5)
                		};
                	\addlegendentry{PRADA}

                    \addplot[color=blue,mark=+]
                		coordinates {
                	(0,0)(100,64.3)(200,64.3)(300,64.3)(400,64.3)(500,64.3)
                		};
                	\addlegendentry{SD}
					 
				\end{axis}
			\end{tikzpicture}
			\SmallerCaption{SLEIPNIR, StratDef}
		\end{subfigure}
	 
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {
							(0,0)(100,81.223)(200,91.703)(300,100)(400,100)(500,100)
							
						};
					\addlegendentry{Non-Stateful}
	
					\addplot[color=green,mark=diamond]
						coordinates {
							(0,0)(100,3.5)(200,3.5)(300,3.5)(400,3.5)(500,3.5)

						};
					\addlegendentry{MalProtect-LR}

					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,15.3)(200,15.3)(300,15.3)(400,15.3)(500,15.3)
						};
					\addlegendentry{MalProtect-NN}

                	\addplot[color=orange,mark=oplus]
                		coordinates {
                		(0,0)(100,71.6)(200,72.1)(300,72.1)(400,72.1)(500,72.1)
                			
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {	(0,0)(100,71.2)(200,72.5)(300,74.2)(400,74.2)(500,74.2)
                		};
                	\addlegendentry{PRADA}
		
                    \addplot[color=blue,mark=+]
                		coordinates {	(0,0)(100,72.1)(200,72.1)(300,72.1)(400,72.1)(500,72.1)
                		};
                	\addlegendentry{SD}
					 
				\end{axis}
			\end{tikzpicture}
			\SmallerCaption{DREBIN, NN-DD}
		\end{subfigure}
		\hskip -1ex
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
				height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {
							(0,0)(100,98.69)(200,100)(300,100)(400,100)(500,100)
						};
					\addlegendentry{Non-Stateful}
	
					\addplot[color=green,mark=diamond]
						coordinates {
							(0,0)(100,1.3)(200,1.3)(300,1.3)(400,1.3)(500,1.3)
						};
					\addlegendentry{MalProtect-LR}

					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,14)(200,14)(300,14)(400,14)(500,14)
						};
					\addlegendentry{MalProtect-NN}

                	\addplot[color=orange,mark=oplus]
                		coordinates {
                    	(0,0)(100,76.4)(200,76.9)(300,76.9)(400,76.9)(500,76.9)
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {
                    	(0,0)(100,79)(200,79.5)(300,79.9)(400,79.9)(500,79.9)

                		};
                	\addlegendentry{PRADA}
			
                    \addplot[color=blue,mark=+]
                		coordinates {                			(0,0)(100,82.1)(200,82.1)(300,82.1)(400,82.1)(500,82.1)
                		};
                	\addlegendentry{SD}
					 
				\end{axis}
			\end{tikzpicture}
			\SmallerCaption{DREBIN, NN-AT}
		\end{subfigure}
		\hskip -1ex
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
				height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {
							(0,0)(100,79.476)(200,83.406)(300,91.266)(400,99.563)(500,99.563)
						};
					\addlegendentry{Non-Stateful}
	
					\addplot[color=green,mark=diamond]
						coordinates {
							(0,0)(100,1.3)(200,1.3)(300,1.3)(400,1.3)(500,1.3)
						};
					\addlegendentry{MalProtect-LR}

					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,5.7)(200,5.7)(300,5.7)(400,5.7)(500,5.7)
						};
					\addlegendentry{MalProtect-NN}

                	\addplot[color=orange,mark=oplus]
                		coordinates {                			(0,0)(100,72.9)(200,73.4)(300,73.4)(400,73.4)(500,73.4)
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {                			(0,0)(100,70.7)(200,72.5)(300,74.7)(400,76.4)(500,76.9)
                		};
                	\addlegendentry{PRADA}
			
                    \addplot[color=blue,mark=+]
                		coordinates {                			(0,0)(100,74.7)(200,75.1)(300,75.1)(400,75.1)(500,75.1)
                		};
                	\addlegendentry{SD}
					 
				\end{axis}
			\end{tikzpicture}
			\SmallerCaption{DREBIN, Voting (Maj.)}
		\end{subfigure}
		\hskip -1ex
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
				height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {
							(0,0)(100,37.118)(200,38.428)(300,41.048)(400,41.921)(500,42.358)

						};
					\addlegendentry{Non-Stateful}
	
					\addplot[color=green,mark=diamond]
						coordinates {
							(0,0)(100,0)(200,0)(300,0)(400,0)(500,0)
						};
					\addlegendentry{MalProtect-LR}

					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,0.4)(200,0.4)(300,0.4)(400,0.4)(500,0.4)
						};
					\addlegendentry{MalProtect-NN}

                	\addplot[color=orange,mark=oplus]
                		coordinates {
                	(0,0)(100,26.6)(200,28.4)(300,28.4)(400,28.4)(500,28.4)
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {	(0,0)(100,22.3)(200,23.6)(300,24.5)(400,25.3)(500,25.3)
                		};
                	\addlegendentry{PRADA}
				
                    \addplot[color=blue,mark=+]
                		coordinates {
                	(0,0)(100,25.8)(200,25.8)(300,25.8)(400,25.8)(500,25.8)
                		};
                	\addlegendentry{SD}

				\end{axis}
			\end{tikzpicture}
			\SmallerCaption{DREBIN, Voting (Veto)}
		\end{subfigure}
		\hskip -1ex
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
				height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {
							(0,0)(100,83)(200,87.8)(300,90.4)(400,93)(500,93)
						};
					\addlegendentry{Non-Stateful}
	
					\addplot[color=green,mark=diamond]
						coordinates {
							(0,0)(100,1.3)(200,1.3)(300,1.3)(400,1.3)(500,1.3)
						};
					\addlegendentry{MalProtect-LR}

					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,7.4)(200,7.4)(300,7.4)(400,7.4)(500,7.4)
						};
					\addlegendentry{MalProtect-NN}

                	\addplot[color=orange,mark=oplus]
                		coordinates {
            		(0,0)(100,63.8)(200,64.2)(300,64.2)(400,64.2)(500,64.2)
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {
                	(0,0)(100,63.8)(200,68.1)(300,72.9)(400,73.8)(500,74.2)
                		};
                	\addlegendentry{PRADA}

                    \addplot[color=blue,mark=+]
                		coordinates {
                	(0,0)(100,68.1)(200,68.1)(300,68.1)(400,68.1)(500,68.1)
                		};
                	\addlegendentry{SD}
				\end{axis}
			\end{tikzpicture}
			\SmallerCaption{DREBIN, Morphence}
		\end{subfigure}
		\hskip -1ex		
		\begin{subfigure}[b]{0.17\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(n_{max}\)},
						ylabel={Evasion rate (\%)}, 
						xmin=0, xmax=500,
						ymin=0, ymax=100,
						xtick={0,100,200,300,400,500},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=BlackBoxFullLegend,
						legend columns=8,
				height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
					\addplot[color=red]
						coordinates {	(0,0)(100,81.91)(200,84.422)(300,84.422)(400,84.422)(500,84.422)
						};
					\addlegendentry{Non-Stateful}
	
					\addplot[color=green,mark=diamond]
						coordinates {
						(0,0)(100,3.1)(200,3.1)(300,3.1)(400,3.1)(500,3.1)
						};
					\addlegendentry{MalProtect-LR}

					\addplot[color=cyan,mark=pentagon]
						coordinates {
							(0,0)(100,8.3)(200,8.3)(300,8.3)(400,8.3)(500,8.3)
						};
					\addlegendentry{MalProtect-NN}
					
                	\addplot[color=orange,mark=oplus]
                		coordinates {
                	(0,0)(100,71.2)(200,73.4)(300,73.4)(400,73.4)(500,73.4)
                		};
                	\addlegendentry{$L_{0}$}
                	
                	\addplot[color=brown,mark=triangle]
                		coordinates {
                	(0,0)(100,63.8)(200,65.5)(300,65.5)(400,65.9)(500,65.9)
                		};
                	\addlegendentry{PRADA}
			
                    \addplot[color=blue,mark=+]
                		coordinates {
                	(0,0)(100,73.8)(200,74.2)(300,74.2)(400,74.2)(500,74.2)
                		};
                	\addlegendentry{SD}

				\end{axis}
			\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.49]
			\begin{axis}[
					xlabel={\(n_{max}\)},
					ylabel={Evasion rate (\%)}, 
					xmin=0, xmax=500,
					ymin=0, ymax=100,
					xtick={0,100,200,300,400,500},
					ytick={0,20,40,60,80,100},
					ymajorgrids=false,
					legend pos=south west,
					legend style={nodes={scale=0.65, transform shape}},
					cycle list name=color list,
					legend to name=GrayBoxFullLegend,
					legend columns=8,
			height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
				]
				\addplot[color=red]
					coordinates {
						(0,0)(100,84.6)(200,86.3)(300,88.5)(400,93.2)(500,94.9)
					};
				\addlegendentry{Non-Stateful}
				
				\addplot[color=green,mark=diamond]
					coordinates {
						(0,0)(100,9)(200,9)(300,9)(400,9)(500,9)
					};
				\addlegendentry{MalProtect-LR}

				\addplot[color=cyan,mark=pentagon]
					coordinates {
						(0,0)(100,16.7)(200,16.7)(300,16.7)(400,16.7)(500,16.7)
					};
				\addlegendentry{MalProtect-NN}

				\addplot[color=orange,mark=oplus]
					coordinates {
						(0,0)(100,70.5)(200,70.5)(300,70.5)(400,70.5)(500,70.5)
					};
				\addlegendentry{$L_{0}$}
				
				\addplot[color=brown,mark=triangle]
					coordinates {
						(0,0)(100,51.7)(200,52.1)(300,52.6)(400,56.8)(500,57.7)
					};
				\addlegendentry{PRADA}
		
				\addplot[color=blue,mark=+]
					coordinates {
						(0,0)(100,53)(200,53)(300,53)(400,53)(500,53)
					};
				\addlegendentry{SD}
				 
			\end{axis}
		\end{tikzpicture}
		\SmallerCaption{AndroZoo, NN-DD}
	\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
								(0,0)(100,72.2)(200,79.9)(300,89.7)(400,94)(500,94.9)
							};
						\addlegendentry{Non-Stateful}
						
						\addplot[color=green,mark=diamond]
							coordinates {
								(0,0)(100,12)(200,12)(300,12)(400,12)(500,12)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
								(0,0)(100,14.1)(200,14.1)(300,14.1)(400,14.1)(500,14.1)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
								(0,0)(100,54.3)(200,54.3)(300,54.3)(400,54.3)(500,54.3)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
								(0,0)(100,42.7)(200,45.3)(300,46.6)(400,47)(500,47.4)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
								(0,0)(100,33.8)(200,33.8)(300,33.8)(400,33.8)(500,33.8)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{AndroZoo, NN-AT}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
								(0,0)(100,76.1)(200,84.6)(300,88)(400,89.3)(500,89.3)
							};
						\addlegendentry{Non-Stateful}
						
						\addplot[color=green,mark=diamond]
							coordinates {
								(0,0)(100,12)(200,12)(300,12)(400,12)(500,12)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
								(0,0)(100,18.4)(200,18.4)(300,18.4)(400,18.4)(500,18.4)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
								(0,0)(100,55.6)(200,56)(300,56)(400,56)(500,56)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
								(0,0)(100,44.9)(200,46.2)(300,47)(400,47.4)(500,47.4)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
								(0,0)(100,29.9)(200,29.9)(300,29.9)(400,29.9)(500,29.9)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{AndroZoo, Voting (Maj.)}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
								(0,0)(100,54.7)(200,62)(300,67.1)(400,67.1)(500,67.1)
							};
						\addlegendentry{Non-Stateful}
						
						\addplot[color=green,mark=diamond]
							coordinates {
								(0,0)(100,8.5)(200,8.5)(300,8.5)(400,8.5)(500,8.5)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
								(0,0)(100,13.7)(200,13.7)(300,13.7)(400,13.7)(500,13.7)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
								(0,0)(100,28.2)(200,28.6)(300,28.6)(400,28.6)(500,28.6)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
								(0,0)(100,23.9)(200,25.2)(300,26.9)(400,27.4)(500,27.4)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
								(0,0)(100,12)(200,12)(300,12)(400,12)(500,12)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{AndroZoo, Voting (Veto)}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
								(0,0)(100,74.8)(200,78.6)(300,84.2)(400,86.8)(500,92.3)
							};
						\addlegendentry{Non-Stateful}
						
						\addplot[color=green,mark=diamond]
							coordinates {
								(0,0)(100,8.1)(200,8.1)(300,8.1)(400,8.1)(500,8.1)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
								(0,0)(100,12.8)(200,13.2)(300,13.2)(400,13.2)(500,13.2)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
								(0,0)(100,64.1)(200,64.1)(300,64.1)(400,64.1)(500,64.1)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
								(0,0)(100,45.7)(200,48.3)(300,51.3)(400,54.3)(500,56.4)
			
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
								(0,0)(100,47.9)(200,47.9)(300,47.9)(400,47.9)(500,47.9)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{AndroZoo, Morphence}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
								(0,0)(100,93.6)(200,94.9)(300,95.7)(400,96.6)(500,97.9)
							};
						\addlegendentry{Non-Stateful}
						
						\addplot[color=green,mark=diamond]
							coordinates {
								(0,0)(100,14.5)(200,14.5)(300,14.5)(400,14.5)(500,14.5)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
								(0,0)(100,19.2)(200,19.2)(300,19.2)(400,19.2)(500,19.2)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
								(0,0)(100,71.4)(200,71.8)(300,71.8)(400,71.8)(500,71.8)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
								(0,0)(100,56.8)(200,57.3)(300,57.7)(400,57.7)(500,58.1)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
								(0,0)(100,48.7)(200,48.7)(300,48.7)(400,48.7)(500,48.7)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{AndroZoo, StratDef}
			\end{subfigure}
			
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
							(0,0)(100,93.5)(200,97.4)(300,97.4)(400,97.4)(500,97.4)
							};
						\addlegendentry{Non-Stateful}
						
						\addplot[color=green,mark=diamond]
							coordinates {
							(0,0)(100,9.1)(200,9.1)(300,9.1)(400,9.1)(500,9.1)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,3)(200,3)(300,3)(400,3)(500,3)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100,77)(200, 77)(300, 77)(400, 77)(500, 77)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
		(0,0)(100,37.8)(200, 37.8)(300, 37.8)(400, 37.8)(500, 37.8)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100,80.4)(200, 80.4)(300, 80.4)(400, 80.4)(500, 80.4)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{SLEIPNIR, NN-DD}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
							(0,0)(100, 93.9)(200, 97.4)(300, 98.7)(400, 98.7)(500, 99.6)
							};
						\addlegendentry{Non-Stateful}
						
						\addplot[color=green,mark=diamond]
							coordinates {
							(0,0)(100,8.7)(200,8.7)(300,8.7)(400,8.7)(500,8.7)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,3)(200,3)(300,3)(400,3)(500,3)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100, 63.9)(200, 63.9)(300, 63.9)(400, 63.9)(500, 63.9)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
		(0,0)(100, 29.1)(200, 29.1)(300, 29.1)(400, 29.1)(500, 29.1)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100, 74.3)(200, 74.3)(300, 74.3)(400, 74.3)(500, 74.3)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{SLEIPNIR, NN-AT}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
							(0,0)(100, 95.7)(200, 99.6)(300, 99.6)(400, 99.6)(500, 99.6)
							};
						\addlegendentry{Non-Stateful}
						
						\addplot[color=green,mark=diamond]
							coordinates {
							(0,0)(100,7.4)(200,7.4)(300,7.4)(400,7.4)(500,7.4)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,1.7)(200,1.7)(300,1.7)(400,1.7)(500,1.7)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100, 32.2)(200, 32.2)(300, 32.2)(400, 32.2)(500, 32.2)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
		(0,0)(100, 10.9)(200, 10.9)(300, 10.9)(400, 10.9)(500, 10.9)
							};
						\addlegendentry{PRADA}

						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100, 39.1)(200, 39.1)(300, 39.1)(400, 39.1)(500, 39.1)
							};
						\addlegendentry{SD}
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{SLEIPNIR, Voting (Maj.)}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
							(0,0)(100, 48.7)(200, 93.9)(300, 96.1)(400, 96.1)(500, 96.1)
							};
						\addlegendentry{Non-Stateful}
						
						\addplot[color=green,mark=diamond]
							coordinates {
							(0,0)(100,4.3)(200,4.3)(300,4.3)(400,4.3)(500,4.3)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,1.3)(200,1.3)(300,1.3)(400,1.3)(500,1.3)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100, 10.9)(200, 10.9)(300, 10.9)(400, 10.9)(500, 10.9)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
		(0,0)(100, 2.2)(200, 2.2)(300, 2.2)(400, 2.2)(500, 2.2)
							};
						\addlegendentry{PRADA}

						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100, 10.4)(200, 10.4)(300, 10.4)(400, 10.4)(500, 10.4)
							};
						\addlegendentry{SD}
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{SLEIPNIR, Voting (Veto)}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
							(0,0)(100, 87.8)(200, 96.5)(300, 97)(400, 97.4)(500, 97.4)
							};
						\addlegendentry{Non-Stateful}
						
						\addplot[color=green,mark=diamond]
							coordinates {
							(0,0)(100,4.3)(200,4.3)(300,4.3)(400,4.3)(500,4.3)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,1.3)(200,1.3)(300,1.3)(400,1.3)(500,1.3)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100, 18.3)(200, 18.3)(300, 18.3)(400, 18.3)(500, 18.3)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
		(0,0)(100, 5.2)(200, 5.2)(300, 5.2)(400, 5.2)(500, 5.2)
		
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100, 25.7)(200, 25.7)(300, 25.7)(400, 25.7)(500, 25.7)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{SLEIPNIR, Morphence}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
							(0,0)(100, 97)(200, 98.3)(300, 98.7)(400, 98.7)(500, 99.6)
							};
						\addlegendentry{Non-Stateful}
						
						\addplot[color=green,mark=diamond]
							coordinates {
							(0,0)(100, 8.7)(200, 8.7)(300, 8.7)(400, 8.7)(500, 8.7)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,3.5)(200,3.5)(300,3.5)(400,3.5)(500,3.5)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100, 60.9)(200, 60.9)(300, 60.9)(400, 60.9)(500, 60.9)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
		(0,0)(100, 30.9)(200, 30.9)(300, 30.9)(400, 30.9)(500, 30.9)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100, 72.2)(200, 72.2)(300, 72.2)(400, 72.2)(500, 72.2)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{SLEIPNIR, StratDef}
			\end{subfigure}
			
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
						height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
					(0,0)(100,94.3)(200,97.4)(300,97.8)(400,98.3)(500,98.3)
							};
						\addlegendentry{Non-Stateful}
		
						\addplot[color=green,mark=diamond]
							coordinates {
						(0,0)(100,3.5)(200,3.5)(300,3.5)(400,3.5)(500,3.5)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,15.3)(200,15.3)(300,15.3)(400,15.3)(500,15.3)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100,66.4)(200, 67.2)(300, 67.2)(400, 67.2)(500, 67.2)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
						(0,0)(100,59.8)(200, 61.6)(300, 63.8)(400, 63.8)(500, 63.8)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100,66.4)(200, 66.4)(300, 66.4)(400, 66.4)(500, 66.4)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{DREBIN, NN-DD}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
						(0,0)(100, 96.5)(200, 100)(300, 100)(400, 100)(500, 100)
							};
						\addlegendentry{Non-Stateful}
		
						\addplot[color=green,mark=diamond]
							coordinates {
						(0,0)(100,1.3)(200,1.3)(300,1.3)(400,1.3)(500,1.3)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,14)(200,14)(300,14)(400,14)(500,14)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100, 73.8)(200, 74.2)(300, 74.2)(400, 74.2)(500, 74.2)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
						(0,0)(100, 61.6)(200, 62.4)(300, 62.4)(400, 62.4)(500, 62.4)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100, 73.8)(200, 73.8)(300, 73.8)(400, 73.8)(500, 73.8)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{DREBIN, NN-AT}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
						(0,0)(100,95.2)(200,97.8)(300,98.3)	(400,98.3)(500,98.3)
							};
						\addlegendentry{Non-Stateful}
		
						\addplot[color=green,mark=diamond]
							coordinates {
						(0,0)(100,1.3)(200,1.3)(300,1.3)(400,1.3)(500,1.3)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,5.7)(200,5.7)(300,5.7)(400,5.7)(500,5.7)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100, 66.4)(200, 67.2)(300, 67.2)(400, 67.2)(500, 67.2)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
						(0,0)(100, 59.8)(200, 61.6)(300, 63.8)(400, 63.8)(500, 63.8)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100, 66.4)(200, 66.4)(300, 66.4)(400, 66.4)(500, 66.4)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{DREBIN, Voting (Maj.)}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
						(0,0)(100, 97.4)(200, 100)(300, 100)(400, 100)(500, 100)
							};
						\addlegendentry{Non-Stateful}
		
						\addplot[color=green,mark=diamond]
							coordinates {
						(0,0)(100,0)(200,0)(300,0)(400,0)(500,0)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,0.4)(200,0.4)(300,0.4)(400,0.4)(500,0.4)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100, 73.8)(200, 74.7)(300, 74.7)(400, 74.7)(500, 74.7)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
						(0,0)(100, 63.3)(200, 63.8)(300, 64.2)(400, 64.2)(500, 64.2)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100, 69.9)(200, 69.9)(300, 69.9)(400, 69.9)(500, 69.9)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{DREBIN, Voting (Veto)}
			\end{subfigure}
			\hskip -1ex
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
						(0,0)(100, 100)(200, 100)(300, 100)(400, 100)(500, 100)
							};
						\addlegendentry{Non-Stateful}
		
						\addplot[color=green,mark=diamond]
							coordinates {
						(0,0)(100,1.3)(200,1.3)(300,1.3)(400,1.3)(500,1.3)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,7.4)(200,7.4)(300,7.4)(400,7.4)(500,7.4)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100, 63.8)(200, 67.7)(300, 67.7)(400, 67.7)(500, 67.7)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
						(0,0)(100, 46.3)(200, 50.7)(300, 51.5)(400, 52)(500, 52)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100, 64.6)(200, 65.1)(300, 65.1)(400, 65.1)(500, 65.1)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}
				\SmallerCaption{DREBIN, Morphence}
			\end{subfigure}
			\hskip -1ex		
			\begin{subfigure}[b]{0.17\textwidth}
				\begin{tikzpicture}[scale=0.49]
					\begin{axis}[
							xlabel={\(n_{max}\)},
							ylabel={Evasion rate (\%)}, 
							xmin=0, xmax=500,
							ymin=0, ymax=100,
							xtick={0,100,200,300,400,500},
							ytick={0,20,40,60,80,100},
							ymajorgrids=false,
							legend pos=south west,
							legend style={nodes={scale=0.65, transform shape}},
							cycle list name=color list,
							legend to name=GrayBoxFullLegend,
							legend columns=8,
					height=4.8cm, width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
						]
						\addplot[color=red]
							coordinates {
						(0,0)(100, 100)(200, 100)(300, 100)(400, 100)(500, 100)
							};
						\addlegendentry{Non-Stateful}
		
						\addplot[color=green,mark=diamond]
							coordinates {
						(0,0)(100,3.1)(200,3.1)(300,3.1)(400,3.1)(500,3.1)
							};
						\addlegendentry{MalProtect-LR}

						\addplot[color=cyan,mark=pentagon]
							coordinates {
						(0,0)(100,8.3)(200,8.3)(300,8.3)(400,8.3)(500,8.3)
							};
						\addlegendentry{MalProtect-NN}

						\addplot[color=orange,mark=oplus]
							coordinates {
						(0,0)(100, 75.5)(200, 76.9)(300, 76.9)(400, 76.9)(500, 76.9)
							};
						\addlegendentry{$L_{0}$}
						
						\addplot[color=brown,mark=triangle]
							coordinates {
						(0,0)(100, 65.1)(200, 65.9)(300, 65.9)(400, 65.9)(500, 65.9)
							};
						\addlegendentry{PRADA}
				
						\addplot[color=blue,mark=+]
							coordinates {
						(0,0)(100, 77.3)(200, 77.7)(300, 77.7)(400, 77.7)(500, 77.7)
							};
						\addlegendentry{SD}
						 
					\end{axis}
				\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={Accuracy (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullfprglegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
		   \addplot[color=red]
				coordinates {
				(0.1,96.7)(0.2,97.1)(0.3,97.5)(0.4,97.7)(0.5,98.1)(0.6,98.6)(0.7,99)(0.8,99.3)(0.9,99.7)
				};
			\addlegendentry{Non-Stateful}

		\addplot[color=green,mark=diamond]
			coordinates {
			(0.1,95.2)(0.2,95.9)(0.3,96.5)(0.4,96.9)(0.5,97.2)(0.6,98)(0.7,98.7)(0.8,98.9)(0.9,99.4)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
				(0.1,95.5)(0.2,96.1)(0.3,96.8)(0.4,96.9)(0.5,97.4)(0.6,98.1)(0.7,98.7)(0.8,99)(0.9,99.5)
			};
		\addlegendentry{MalProtect-NN}

		\addplot[color=orange,mark=oplus]
			coordinates {
			(0.1,95.6)(0.2,96.2)(0.3,96.9)(0.4,97)(0.5,97.4)(0.6,98)(0.7,98.5)(0.8,99.1)(0.9,99.6)
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
				(0.1,65.9)(0.2,68.9)(0.3,72.4)(0.4,76.3)(0.5,80.4)(0.6,84.1)(0.7,88.2)(0.8,92.3)(0.9,96.1)
			};
		\addlegendentry{PRADA}		 
						 
		\addplot[color=blue,mark=+]
			coordinates {
			(0.1,74.3)(0.2,77.5)(0.3,80.7)(0.4,82.9)(0.5,85.9)(0.6,88.5)(0.7,91.5)(0.8,94.2)(0.9,97.4)
			};
		\addlegendentry{SD}
		
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={Accuracy (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullfprglegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
		   \addplot[color=red]
				coordinates {
				(0.1,92.1)(0.2,93.5)(0.3,94.2)(0.4,95.2)(0.5,95.8)(0.6,96.6)(0.7,97.5)(0.8,98.5)(0.9,99.1)
				};
			\addlegendentry{Non-Stateful}

		\addplot[color=green,mark=diamond]
			coordinates {
				(0.1,87.3)(0.2,89.4)(0.3,91)(0.4,92.2)(0.5,93.2)(0.6,94.6)(0.7,96)(0.8,97.4)(0.9,98.9)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
				(0.1,89.6)(0.2,90.8)(0.3,92.1)(0.4,93.4)(0.5,94.6)(0.6,95.5)(0.7,96.8)(0.8,97.9)(0.9,98.9)
			};
		\addlegendentry{MalProtect-NN}

		\addplot[color=orange,mark=oplus]
			coordinates {
				(0.1,91)(0.2,92.5)(0.3,93.3)(0.4,94.5)(0.5,95.3)(0.6,96.4)(0.7,97.2)(0.8,98.2)(0.9,99.1)
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
				(0.1,55.6)(0.2,60.7)(0.3,65.5)(0.4,70.6)(0.5,75.5)(0.6,80.5)(0.7,85.2)(0.8,90.2)(0.9,95.1)
			};
		\addlegendentry{PRADA}		 
						
		\addplot[color=blue,mark=+]
			coordinates {
				(0.1,92.6)(0.2,93.9)(0.3,94.6)(0.4,95.5)(0.5,96)(0.6,96.9)(0.7,97.6)(0.8,98.6)(0.9,99.2)
			};
		\addlegendentry{SD} 
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={Accuracy (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullfprglegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]

			   \addplot[color=red]
				coordinates {
				(0.1,85.5)(0.2,87.2)(0.3,88.7)(0.4,90.2)(0.5,91.3)(0.6,93.7)(0.7,94.7)(0.8,96)(0.9,97.9)
				};
			\addlegendentry{Non-Stateful}

		\addplot[color=green,mark=diamond]
			coordinates {
			(0.1,84.6)(0.2,86.9)(0.3,88.7)(0.4,90.2)(0.5,91.1)(0.6,93.5)(0.7,93.8)(0.8,95.5)(0.9,96.9)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
				(0.1,89)(0.2,90.5)(0.3,91.4)(0.4,92.7)(0.5,93.1)(0.6,95.1)(0.7,95.4)(0.8,96.2)(0.9,97.7)
	
			};
		\addlegendentry{MalProtect-NN}

		\addplot[color=orange,mark=oplus]
			coordinates {
				(0.1,86.9)(0.2,81.7)(0.3,76.3)(0.4,70.6)(0.5,65)(0.6,59.1)(0.7,54.2)(0.8,49.8)(0.9,44.4)
	
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
				(0.1,74.7)(0.2,72.9)(0.3,72.6)(0.4,69.8)(0.5,68.5)(0.6,67.9)(0.7,66.5)(0.8,65.4)(0.9,64.5)
	
			};
		\addlegendentry{PRADA}		   
				
		\addplot[color=blue,mark=+]
			coordinates {
				(0.1,79.3)(0.2,74.1)(0.3,69.3)(0.4,65.6)(0.5,60.5)(0.6,55.2)(0.7,51.1)(0.8,47.3)(0.9,42.7)
	
			};
		\addlegendentry{SD}

				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={FPR (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullfprglegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
						
		  \addplot[color=red]
				coordinates {
				(0.1,5.1)(0.2,5.5)(0.3,4.8)(0.4,5.5)(0.5,5.5)(0.6,5.2)(0.7,4.6)(0.8,5.1)(0.9,5.7)
				};
			\addlegendentry{Non-Stateful}
				
		\addplot[color=green,mark=diamond]
			coordinates {
			(0.1,8.8)(0.2,8.7)(0.3,8.3)(0.4,8.8)(0.5,9.2)(0.6,8.4)(0.7,7.5)(0.8,9.4)(0.9,10.4)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
			(0.1,8.1)(0.2,8.1)(0.3,7.2)(0.4,8.6)(0.5,8.2)(0.6,8)(0.7,7.2)(0.8,8.6)(0.9,9.5)
			};
		\addlegendentry{MalProtect-NN}
		
		\addplot[color=orange,mark=oplus]
			coordinates {
			(0.1,7.7)(0.2,7.7)(0.3,6.6)(0.4,8.1)(0.5,8)(0.6,8.2)(0.7,8)(0.8,7.4)(0.9,7.3)
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
			(0.1,75.5)(0.2,77.3)(0.3,78.4)(0.4,78.6)(0.5,78)(0.6,79.3)(0.7,78.4)(0.8,76.7)(0.9,77.2)
			};
		\addlegendentry{PRADA}		 
						 
		\addplot[color=blue,mark=+]
			coordinates {
			(0.1,55.5)(0.2,54.9)(0.3,53.6)(0.4,55.6)(0.5,54.6)(0.6,56)(0.7,54.9)(0.8,56.7)(0.9,51.3)
			};
		\addlegendentry{SD}
		
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={FPR (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullfprglegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
						
		  \addplot[color=red]
				coordinates {
			   (0.1,10.5)(0.2,9.4)(0.3,10.4)(0.4,10)(0.5,10.2)(0.6,10.9)(0.7,10.6)(0.8,9.1)(0.9,9.9)
				};
			\addlegendentry{Non-Stateful}
				
		\addplot[color=green,mark=diamond]
			coordinates {
				(0.1,10.6)(0.2,9.5)(0.3,10.7)(0.4,10)(0.5,10.3)(0.6,11)(0.7,10.7)(0.8,8.7)(0.9,9.9)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
				(0.1,22.4)(0.2,20.8)(0.3,20.6)(0.4,20.7)(0.5,21.6)(0.6,22.1)(0.7,21)(0.8,20.2)(0.9,17.4)
			};
		\addlegendentry{MalProtect-NN}

		\addplot[color=orange,mark=oplus]
			coordinates {
				(0.1,13.3)(0.2,12.2)(0.3,13.3)(0.4,12.7)(0.5,12.7)(0.6,12.4)(0.7,13.2)(0.8,11.3)(0.9,12)
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
				(0.1,98.4)(0.2,98.2)(0.3,98.5)(0.4,97.9)(0.5,97.8)(0.6,97.6)(0.7,98.5)(0.8,97.9)(0.9,98.3)
			};
		\addlegendentry{PRADA}		 
					
		\addplot[color=blue,mark=+]
			coordinates {
				(0.1,9)(0.2,8.1)(0.3,8.9)(0.4,8.6)(0.5,8.9)(0.6,9.3)(0.7,9.6)(0.8,7.2)(0.9,7.9)
			};
		\addlegendentry{SD}	 
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={FPR (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullfprglegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
							   
			  \addplot[color=red]
				coordinates {
				(0.1,16.3)(0.2,15.6)(0.3,15.9)(0.4,15.3)(0.5,16.9)(0.6,14.6)(0.7,18.9)(0.8,18.5)(0.9,15.3)
				};
			\addlegendentry{Non-Stateful}			
	
		\addplot[color=green,mark=diamond]
			coordinates {
				(0.1,31.5)(0.2,30.9)(0.3,31.2)(0.4,30.7)(0.5,32.6)(0.6,30.3)(0.7,31.4)(0.8,32.9)(0.9,35.1)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
			(0.1,33)(0.2,31.6)(0.3,30.7)(0.4,30.4)(0.5,31.8)(0.6,29.2)(0.7,35)(0.8,33.8)(0.9,37.8)
			};
		\addlegendentry{MalProtect-NN}

		\addplot[color=orange,mark=oplus]
			coordinates {
				(0.1,26.2)(0.2,25.1)(0.3,24.5)(0.4,25.3)(0.5,23.2)(0.6,27.9)(0.7,23.8)(0.8,28.4)(0.9,27.5)
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
				(0.1,51.7)(0.2,51.7)(0.3,48.3)(0.4,52.4)(0.5,52.2)(0.6,50.4)(0.7,50.6)(0.8,47.9)(0.9,49.5)
			};
		\addlegendentry{PRADA}		   
				
		\addplot[color=blue,mark=+]
			coordinates {
				(0.1,42)(0.2,42.2)(0.3,42.1)(0.4,39.8)(0.5,38.4)(0.6,43.5)(0.7,39.3)(0.8,44.9)(0.9,44.6)
			};
		\addlegendentry{SD}

				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={F1 (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullAUClegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
						
		  \addplot[color=red]
					coordinates {
					(0.1,97.1)(0.2,97.6)(0.3,98.1)(0.4,98.4)(0.5,98.7)(0.6,99.1)(0.7,99.4)(0.8,99.6)(0.9,99.8)
					};
				\addlegendentry{Non-Stateful}
		\addplot[color=green,mark=diamond]
			coordinates {
			(0.1,98.2)(0.2,98.5)(0.3,98.7)(0.4,98.6)(0.5,98.7)(0.6,98.9)(0.7,99.1)(0.8,99.1)(0.9,99.2)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
			(0.1,97.5)(0.2,97.9)(0.3,98.4)(0.4,98.5)(0.5,98.7)(0.6,98.9)(0.7,99.3)(0.8,99)(0.9,98.9)
			};
		\addlegendentry{MalProtect-NN}

		\addplot[color=orange,mark=oplus]
			coordinates {
			(0.1,96.1)(0.2,96.9)(0.3,97.7)(0.4,97.9)(0.5,98.3)(0.6,98.8)(0.7,99.1)(0.8,99.5)(0.9,99.8)
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
				(0.1,76.3)(0.2,79.4)(0.3,82.5)(0.4,85.5)(0.5,88.4)(0.6,91)(0.7,93.5)(0.8,95.9)(0.9,98)
			};
		\addlegendentry{PRADA}		 
						 
		\addplot[color=blue,mark=+]
			coordinates {
			(0.1,80.9)(0.2,84.1)(0.3,87)(0.4,89.1)(0.5,91.4)(0.6,93.3)(0.7,95.2)(0.8,96.9)(0.9,98.6)
			};
		\addlegendentry{SD}
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={F1 (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullAUClegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
						
		  \addplot[color=red]
					coordinates {
					(0.1,93.3)(0.2,94.9)(0.3,95.8)(0.4,96.8)(0.5,97.4)(0.6,98)(0.7,98.6)(0.8,99.2)(0.9,99.6)
					};
				\addlegendentry{Non-Stateful}
		\addplot[color=green,mark=diamond]
			coordinates {
			(0.1,97.9)(0.2,98.4)(0.3,98.5)(0.4,99)(0.5,99)(0.6,99.3)(0.7,99)(0.8,99.8)(0.9,99.5)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
			(0.1,96)(0.2,96.9)(0.3,97.6)(0.4,98.1)(0.5,98.3)(0.6,98.8)(0.7,99.1)(0.8,99.3)(0.9,99.5)
			};
		\addlegendentry{MalProtect-NN}
		
		\addplot[color=orange,mark=oplus]
			coordinates {
				(0.1,92)(0.2,93.9)(0.3,95)(0.4,96.1)(0.5,96.9)(0.6,97.7)(0.7,98.3)(0.8,99)(0.9,99.5)
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
				(0.1,71.2)(0.2,75.3)(0.3,79)(0.4,82.6)(0.5,86)(0.6,89.1)(0.7,92)(0.8,94.8)(0.9,97.5)
			};
		\addlegendentry{PRADA}		 
						 
		\addplot[color=blue,mark=+]
			coordinates {
				(0.1,93.3)(0.2,94.9)(0.3,95.8)(0.4,96.8)(0.5,97.4)(0.6,98)(0.7,98.6)(0.8,99.2)(0.9,99.6)
			};
		\addlegendentry{SD}
		
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={F1 (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullAUClegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]

	  \addplot[color=red]
			coordinates {
			(0.1,87)(0.2,82.1)(0.3,77.3)(0.4,72)(0.5,68.3)(0.6,63.9)(0.7,61.5)(0.8,57.6)(0.9,53.5)
	
			};
		\addlegendentry{Non-Stateful}
		\addplot[color=green,mark=diamond]
			coordinates {
				(0.1,92.9)(0.2,92.7)(0.3,93.1)(0.4,93.3)(0.5,92.6)(0.6,93.9)(0.7,92.4)(0.8,91.8)(0.9,90.6)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
				(0.1,95.9)(0.2,94.6)(0.3,92.8)(0.4,91.5)(0.5,91.1)(0.6,90)(0.7,89.1)(0.8,87.9)(0.9,85.2)
			};
		\addlegendentry{MalProtect-NN}

		\addplot[color=orange,mark=oplus]
			coordinates {
				(0.1,88.7)(0.2,84)(0.3,79.6)(0.4,75.2)(0.5,70.6)(0.6,66.8)(0.7,63)(0.8,60.8)(0.9,57.2)
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
				(0.1,80.2)(0.2,79.1)(0.3,79.1)(0.4,77.9)(0.5,77.4)(0.6,77.6)(0.7,77.2)(0.8,76.9)(0.9,77)
			};
		\addlegendentry{PRADA}

		\addplot[color=blue,mark=+]
			coordinates {
				(0.1,83.2)(0.2,78.7)(0.3,75.1)(0.4,72.1)(0.5,68)(0.6,64.7)(0.7,61.4)(0.8,59.7)(0.9,56.5)
			};
		\addlegendentry{SD}
		
			  \addplot[color=red]
					coordinates {
					(0.1,87)(0.2,82.1)(0.3,77.3)(0.4,72)(0.5,68.3)(0.6,63.9)(0.7,61.5)(0.8,57.6)(0.9,53.5)
	
					};
				\addlegendentry{Non-Stateful}

				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={AUC (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullAUClegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
						
	   \addplot[color=red]
				coordinates {
				(0.1,98.6)(0.2,98.9)(0.3,99.1)(0.4,99.2)(0.5,99.3)(0.6,99.6)(0.7,99.7)(0.8,99.7)(0.9,99.9)
				};
			\addlegendentry{Non-Stateful}
		\addplot[color=green,mark=diamond]
			coordinates {
			(0.1,95.8)(0.2,96.7)(0.3,97.3)(0.4,97.8)(0.5,98.2)(0.6,98.8)(0.7,99.2)(0.8,99.4)(0.9,99.7)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
			(0.1,96)(0.2,96.8)(0.3,97.5)(0.4,97.8)(0.5,98.3)(0.6,98.8)(0.7,99.2)(0.8,99.4)(0.9,99.7)
			};
		\addlegendentry{MalProtect-NN}
		
		\addplot[color=orange,mark=oplus]
			coordinates {
			(0.1,96.7)(0.2,96.5)(0.3,97.7)(0.4,97.9)(0.5,98.3)(0.6,98.8)(0.7,99)(0.8,99.1)(0.9,99.6)
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
			(0.1,52.1)(0.2,52)(0.3,52.4)(0.4,53)(0.5,52.8)(0.6,53.9)(0.7,52.2)(0.8,52.1)(0.9,52)
			};
		\addlegendentry{PRADA}		 
					
		\addplot[color=blue,mark=+]
			coordinates {
			(0.1,66.6)(0.2,72.1)(0.3,75)(0.4,79.5)(0.5,81.3)(0.6,84.7)(0.7,87.1)(0.8,89.5)(0.9,91.2)
			};
		\addlegendentry{SD}
			 
				\end{axis}
			\end{tikzpicture}
			\vspace{-6.5mm}
			\caption{AndroZoo}
		\end{subfigure}
		\begin{subfigure}[b]{0.16\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={AUC (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullAUClegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
						
	   \addplot[color=red]
				coordinates {
					(0.1,98)(0.2,98.5)(0.3,98.7)(0.4,99.1)(0.5,99.2)(0.6,99.5)(0.7,99.5)(0.8,99.7)(0.9,99.7)
	
				};
			\addlegendentry{Non-Stateful}
		\addplot[color=green,mark=diamond]
			coordinates {
		(0.1,92.9)(0.2,94.6)(0.3,95.6)(0.4,96.6)(0.5,97.2)(0.6,97.9)(0.7,98.5)(0.8,99.1)(0.9,99.5)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
		(0.1,89.2)(0.2,91.6)(0.3,93.3)(0.4,94.6)(0.5,95.6)(0.6,96.7)(0.7,97.7)(0.8,98.6)(0.9,99.4)
			};
		\addlegendentry{MalProtect-NN}

		\addplot[color=orange,mark=oplus]
			coordinates {
		(0.1,86.7)(0.2,90.3)(0.3,91.6)(0.4,93.3)(0.5,94.4)(0.6,96)(0.7,96.6)(0.8,98)(0.9,98.5)
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
		(0.1,50.2)(0.2,50.1)(0.3,50.1)(0.4,49.7)(0.5,49.8)(0.6,49.7)(0.7,50.1)(0.8,49.9)(0.9,49.9)
			};
		\addlegendentry{PRADA}		 
					
		\addplot[color=blue,mark=+]
			coordinates {
		(0.1,95.1)(0.2,96.9)(0.3,97.2)(0.4,97.4)(0.5,98)(0.6,98.1)(0.7,98.5)(0.8,98.8)(0.9,98.6)
			};
		\addlegendentry{SD}
		
				\end{axis}
			\end{tikzpicture}
			\vspace{-6.5mm}
			\caption{SLEIPNIR}
		\end{subfigure}
		\begin{subfigure}[b]{0.16\textwidth}
			\begin{tikzpicture}[scale=0.49]
				\begin{axis}[
						xlabel={\(k\)},
						ylabel={AUC (\%)}, 
						xmin=0.1, xmax=0.9,
						ymin=0, ymax=100,
						xtick={0.2,0.4,0.6,0.8},
						ytick={0,20,40,60,80,100},
						ymajorgrids=false,
						legend pos=south west,
						legend style={nodes={scale=0.65, transform shape}},
						cycle list name=color list,
						legend to name=grayboxfullAUClegend,
						legend columns=8,
						height=4.8cm,
						width=6.3cm, xlabel style = {font=\Large},ylabel style = {font=\large}
					]
							   
				   \addplot[color=red]
					coordinates {
						(0.1,87.2)(0.2,76.9)(0.3,68.4)(0.4,60)(0.5,54.8)(0.6,48.6)(0.7,45.7)(0.8,41)(0.9,36.6)
	
					};
				\addlegendentry{Non-Stateful}		
	
		\addplot[color=green,mark=diamond]
			coordinates {
		(0.1,88.3)(0.2,90.3)(0.3,91.9)(0.4,93.4)(0.5,94.5)(0.6,96.2)(0.7,97)(0.8,97.8)(0.9,98.9)
			};
		\addlegendentry{MalProtect-LR}

		\addplot[color=cyan,mark=pentagon]
			coordinates {
		(0.1,87.6)(0.2,90.1)(0.3,91.9)(0.4,93.4)(0.5,94.3)(0.6,96.1)(0.7,96.5)(0.8,97.5)(0.9,98.4)
			};
		\addlegendentry{MalProtect-NN}
		
		\addplot[color=orange,mark=oplus]
			coordinates {
		(0.1,96.3)(0.2,86.7)(0.3,77.6)(0.4,70.5)(0.5,62.3)(0.6,59.5)(0.7,54.2)(0.8,52.5)(0.9,47.7)
			};
		\addlegendentry{$L_{0}$}
		
		\addplot[color=brown,mark=triangle]
			coordinates {
		(0.1,67.5)(0.2,63)(0.3,59.8)(0.4,55.8)(0.5,52.4)(0.6,50.8)(0.7,50.1)(0.8,46.3)(0.9,45.8)
			};
		\addlegendentry{PRADA}		   
				
		\addplot[color=blue,mark=+]
			coordinates {
		(0.1,85.4)(0.2,80.8)(0.3,74.4)(0.4,69.2)(0.5,64.5)(0.6,64)(0.7,59.9)(0.8,59.9)(0.9,56.7)
			};
		\addlegendentry{SD}

				\end{axis}
			\end{tikzpicture}
